Optimal Locally Repairable Codes: An Improved Bound and Constructions

We study the Singleton-type bound that provides an upper limit on the minimum distance of locally repairable codes. We present an improved bound by carefully analyzing the combinatorial structure of the repair sets. Thus, we show the previous bound is unachievable for certain parameters. We then also provide explicit constructions of optimal codes that show that for certain parameters the new bound is sharp. Additionally, as a byproduct, some previously known codes are shown to attain the new bound and are thus proved to be optimal.

==> figure_1.tex <==

\centering
\ovalbox{
\scalefont{1}
\begin{tikzpicture}[scale=0.63,node distance=0.1cm,every node/.style={inner sep=2pt},every node/.style={scale=0.68}]
%\begin{tikzpicture}[scale=0.45]
\node at (0,3)[rounded corners,draw] (s){Tightness of the Singleton-type bound \eqref{generalized singleton bound}};
\node at (-5,7) [rounded corners, draw] (case1){\begin{tabular}{l}
 Optimal codes:\\
\cite{RaKoSiVi14}, $q=\Theta((r+\delta-1)^{(rn)/(r+\delta-1)})$ \\
\cite{SoDaYuLi14}, $q=\Theta({n\choose k})$\\
\cite{TaBa14}, $q=\Theta(n)$\\
\cite{cai2020optimal}, $q=\Theta(n^{1/\delta})$\\
  \end{tabular}};
\node at (-5,5.5) [rectangle](lable_case1){$(r+\delta-1)| n$};

\node at (5,6) [rounded corners, draw] (case2){
Unachievable \cite{SoDaYuLi14}};
\node at (5,5.5) [rectangle](lable_case2){$(r+\delta-1)\nmid n$ and $r| k$};


\node at (0,0.2) [rounded corners, draw] (case3){\begin{tabular}{l}
$n=w(r+\delta-1)+m$, $r=ur+v$,\\
where $0<v<r$, $0<m<r+\delta-1$\\
  \end{tabular}};
\node at (0,1) [rectangle](lable_case3){$(r+\delta-1)\nmid n$ and $r\nmid k$};

\node at (0,-3) [rounded corners, draw] (case3_1){\begin{tabular}{l}
Optimal codes:\\
\cite{TaPaDi16,SoDaYuLi14}, $q>kn^k$ \\
  \end{tabular}};
\node at (0,-2) [rectangle](lable_case3_1){$m\geq v+\delta-1$};


\node at (-5,-3) [rounded corners, draw] (case3_2){Unachievable \cite{SoDaYuLi14}};
\node at (-5,-2) [rectangle](lable_case3_2){\begin{tabular}{ll}
  & $m<v+\delta-1$ and\\
  & $u\geq 2(r-v)+1$\\
  \end{tabular}};


\node at (-9,-7) [very thick,rounded corners, draw] (case3_2_1){\begin{tabular}{l}
 New tight bound:\\
 Corollary \ref{discuss-cor3}\\
 Optimal codes:\\
 Theorem \ref{theorem_construction_A}\\
  \end{tabular}};
\node at (-9,-5) [rectangle](lable_case3_2_1){
\begin{tabular}{ll}
 &$2v>r$, $m\geq \delta$,\\
 &$u\geq r+\delta-1$, and\\
 &$u\geq 2(r+\delta-1-m)$
  \end{tabular}};


\node at (-5,-7) [very thick,rounded corners, draw] (case3_2_2){\begin{tabular}{l}
 New tight bound:\\
 Corollary \ref{discuss-cor4}\\
 Optimal codes:\\
 Theorem \ref{theorem_construction_B}\\
  \end{tabular}};
\node at (-4.8,-5) [rectangle](lable_case3_2_2){
\begin{tabular}{ll}
 &$m\leq \delta-1$, $2v>r$, \\
 &and $u\geq 2r+\delta-1$
  \end{tabular}};



\node at (5,-1.8) [rectangle](cond3_3){\begin{tabular}{ll}
   &$m<v+\delta-1$ and\\
  &$u<2(r-v)+1$\\
  \end{tabular}};
\node at (5,-3) [rounded corners, draw, inner xsep=1.4cm, inner ysep=0.3cm] (case3_3){};



\node at (4,-6.5) [rounded corners, draw] (case3_3_1){Optimal codes \cite{SoDaYuLi14}};
\node at (4,-5) [rectangle](lable_case3_3_1){\begin{tabular}{ll}
 &$r-v\geq u$, and\\
  &$w\geq r+\delta-1-m$\\
  \end{tabular}};

\node at (7.8,-6.5) [rounded corners, draw] (case3_3_2){Optimal codes \cite{SoDaYuLi14}};
\node at (7.5,-5) [rectangle](lable_case3_3_2){\begin{tabular}{ll}
 &$w\geq 2(r+\delta-1-m)$\\
  \end{tabular}};

\node at (12,-6.5) [rounded corners, draw] (case3_3_3){Unachievable \cite{WeFrErHo16}};
\node at (12,-5) [rectangle](lable_case3_3_3){\begin{tabular}{ll}
 &$r+\delta-1-m\leq w$,\\
 &$w< 2(r+\delta-1-m)-1$,\\
  &and $r-v<u$\\
  \end{tabular}};

\node at (0,-5) [rectangle](cond_case3_3_4){$w<r+\delta-1-m$};
\node at (0,-6.5) [rounded corners, draw, inner xsep=1.2cm, inner ysep=0.3cm] (lable_case3_3_4){};

\node at (-6,-10.5) [rounded corners, draw] (case3_3_4_1){Unachievable \cite{WeFrErHo16}};
\node at (-6,-9.5) [rectangle](lable_case3_3_4_1){$r-v<u$};

\node at (-2,-10.8) [very thick,rounded corners, draw] (case3_3_4_2){
\begin{tabular}{l}
 Unachievable\\
 Corollary \ref{corollary_open_case}\\
 \end{tabular}};
\node at (-2,-9.5) [rectangle](lable_case3_3_4_2){
\begin{tabular}{ll}
 &$u\leq r-v$, $2v>r$,\\
 &$m< r+\delta-1-w\frac{(w+1)(r-v)}{(u-1)u}$\\
  \end{tabular}};

\node at (2.5,-10.5) [rounded corners, draw] (case3_3_4_3){Still open};
\node at (2.3,-9.5) [rectangle](lable_case3_3_4_3){
\begin{tabular}{ll}
 &$u\leq r-v$, \\
 & and $2v\leq r$\\
  \end{tabular}};

\node at (8.5,-10.5) [rounded corners, draw] (case3_3_4_4){Still open};
\node at (8.5,-9.5) [rectangle](lable_case3_3_4_4){
\begin{tabular}{ll}
 &$u\leq r-v$, $2v>r$, and\\
 &$m(u^2-u)\geq (r+\delta-1)(u^2-u)-w(w+1)(r-v)$\\
  \end{tabular}};


\draw[black,-] (s) -- (lable_case1);
\draw[black,-] (s) -- (lable_case2);
\draw[black,-] (s) -- (lable_case3);
\draw[black,-] (case3) -- (lable_case3_1);
\draw[black,-] (case3) -- (lable_case3_2);
\draw[black,-] (case3) -- (case3_3);
\draw[black,-] (case3_3) -- (lable_case3_3_1);
\draw[black,-] (case3_3) -- (lable_case3_3_2);
\draw[black,-] (case3_3) -- (lable_case3_3_3);
\draw[black,-] (case3_3) -- (lable_case3_3_4);
\draw[black,-] (lable_case3_3_4) -- (lable_case3_3_4_1);
\draw[black,-] (lable_case3_3_4) -- (lable_case3_3_4_2);
\draw[black,-] (lable_case3_3_4) -- (lable_case3_3_4_3);
\draw[black,-] (lable_case3_3_4) -- (lable_case3_3_4_4);
\draw[black,-] (case3_2) -- (lable_case3_2_1);
\draw[black,-] (case3_2) -- (lable_case3_2_2);
\end{tikzpicture}}

